Hyper-decoherence in Density Hypercubes

We study hyper-decoherence in three operational theories from the literature, all examples of the recently introduced higher-order CPM construction. Amongst these, we show the theory of density hypercubes to be the richest in terms of post-quantum phenomena. Specifically, we demonstrate the existence of a probabilistic hyper-decoherence of density hypercubes to quantum systems and calculate the associated hyper-phase group. This makes density hypercubes of significant foundational interest, as an example of a theory which side-steps a recent no-go result in an original and unforeseen way, while at the same time displaying fully fledged operational semantics.

==> figs/Mbridge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style={qwhite_dot}] (9) at (-3.5, 0) {};
		\node [style=had] (10) at (-2.25, 0) {$M(-\alpha)$};
		\node [style={qwhite_dot}] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-3.5, 1) {};
		\node [style=none] (14) at (-3.5, -1) {};
		\node [style=none] (15) at (-1, -1) {};
		\node [style={qwhite_dot}] (16) at (1, 0) {};
		\node [style=had] (17) at (1.75, 0.5) {$R(-\alpha)$};
		\node [style={qwhite_dot}] (18) at (4, 0) {};
		\node [style=none] (19) at (4, 1) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (4, -1) {};
		\node [style={qblack_dot}] (23) at (2.5, 1) {};
		\node [style=had] (24) at (3.25, 0.5) {$R(-\alpha)$};
		\node [style=none] (25) at (-3.8, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (26) at (-0.7, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (27) at (0.725, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (28) at (4.325, 0) {$\frac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (13.center) to (9);
		\draw [style=double edge] (9) to (14.center);
		\draw [style=double edge] (9) to (10);
		\draw [style=double edge] (10) to (11);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (15.center) to (11);
		\draw [style=double edge] (20.center) to (16);
		\draw [style=double edge] (16) to (21.center);
		\draw [style=double edge, in=-90, out=30, looseness=0.75] (16) to (17);
		\draw [style=double edge] (18) to (19.center);
		\draw [style=double edge] (22.center) to (18);
		\draw [style=double edge, in=180, out=90] (17) to (23);
		\draw [style=double edge, in=90, out=0] (23) to (24);
		\draw [style=double edge, in=150, out=-90, looseness=0.75] (24) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/Mmatrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style={black_dot}] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style={white_dot}] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (0.75, 0) {$=$};
		\node [style=none] (5) at (0, 0.5) {$\frac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (0.center) to (1);
		\draw [-] (1) to (2.center);
		\draw [-] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/POVM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=UHfB] (0) at (3, 0.25) {$\UHfB{0.15}$};
		\node [style=CPMkeffect] (2) at (1.5, 0.25) {$1$};
		\node [style=CPMkeffectconj] (3) at (0.7, 0.25) {$1$};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (0.7, -0.75) {};
		\node [style=CPMkeffect] (6) at (-0.75, 0.25) {$0$};
		\node [style=CPMkeffectconj] (7) at (-1.55, 0.25) {$0$};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.55, -0.75) {};
		\node [style=none] (10) at (0, -0.5) {$,$};
		\node [style=none] (11) at (2.25, -0.5) {$,$};
		\node [style=none] (12) at (-2.75, 0) {\Huge \{ };
		\node [style=none] (13) at (4.25, 0) {\Huge{\}}};
		\node [style=none] (14) at (2.75, 0.25) {};
		\node [style=none] (15) at (3.25, 0.25) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (5.center) to (3);
		\draw [style=double edge] (4.center) to (2);
		\draw [style=double edge] (9.center) to (7);
		\draw [style=double edge] (8.center) to (6);
		\draw [style=double edge] (14.center) to (16.center);
		\draw [style=double edge] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/UHfB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-1.5, -1.75) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1) {\Huge 1};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (27) at (1.025, 1) {\Huge 0};
		\node [style=none] (28) at (0, 0.5) {};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=180, out=105] (0.center) to (1.center);
		\draw [style=double edge, in=75, out=0] (1.center) to (2.center);
		\draw [style=double edge, bend right=15] (2.center) to (4.center);
		\draw [style=double edge, in=0, out=-75, looseness=0.75] (4.center) to (11.center);
		\draw [style=double edge, in=-90, out=180, looseness=0.75] (11.center) to (10.center);
		\draw [style=double edge, in=0, out=-90, looseness=0.75] (10.center) to (9.center);
		\draw [style=double edge, in=-90, out=180, looseness=0.75] (9.center) to (8.center);
		\draw [style=double edge, in=0, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw [style=double edge, in=-90, out=-180, looseness=0.75] (7.center) to (6.center);
		\draw [style=double edge, in=0, out=-90, looseness=0.75] (6.center) to (5.center);
		\draw [style=double edge, in=-105, out=-180, looseness=0.75] (5.center) to (3.center);
		\draw [style=double edge, bend right=15] (3.center) to (0.center);
		\draw [style=double edge, bend left=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=double edge, bend left=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=double edge, bend right=90, looseness=1.75] (23.center) to (24.center);
		\draw [style=double edge, in=90, out=-180] (28.center) to (29.center);
		\draw [style=double edge, in=90, out=0] (28.center) to (30.center);
		\draw [style=double edge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/UHfBeffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=UHfB] (0) at (-0.5, 0.5) {$\UHfB{0.15}$};
		\node [style={qwhite_dot}] (2) at (1.5, 0) {};
		\node [style=smalldiscarding] (3) at (1.25, 0.5) {};
		\node [style=smalldiscarding] (4) at (3.75, 0.5) {};
		\node [style=none] (5) at (1.5, -1) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style={qblack_dot}] (7) at (2.5, 0.5) {};
		\node [style={qwhite_dot}] (8) at (3.5, 0) {};
		\node [style=none] (9) at (2.75, 0.75) {$\pi$};
		\node [style=none] (10) at (0.5, 0) {$=$};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=150, out=-90] (3.west) to (2);
		\draw [style=double edge] (2) to (5.center);
		\draw [style=double edge, bend left, looseness=0.75] (2) to (7);
		\draw [style=double edge, bend left, looseness=0.75] (7) to (8);
		\draw [style=double edge, in=-90, out=30] (8) to (4.west);
		\draw [style=double edge] (6.center) to (8);
		\draw [style=double edge] (12.center) to (14.center);
		\draw [style=double edge] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bridgegroupequality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.95, 1) {};
		\node [style={white_dot}] (17) at (-1.95, 0) {};
		\node [style=none] (18) at (-1.95, -1) {};
		\node [style={white_dot}] (19) at (-0.95, 0.5) {};
		\node [style={white_dot}] (20) at (0.05, 0) {};
		\node [style=none] (21) at (0.05, -1) {};
		\node [style=none] (22) at (0.05, 1) {};
		\node [style={black_dot}] (23) at (-0.375, 0.375) {};
		\node [style=state] (24) at (-0.75, -0.25) {$k$};
		\node [style=none] (25) at (4.05, 1) {};
		\node [style={white_dot}] (26) at (4.05, 0) {};
		\node [style=none] (27) at (4.05, -1) {};
		\node [style={white_dot}] (28) at (3.05, 0.5) {};
		\node [style={white_dot}] (29) at (2.05, 0) {};
		\node [style=none] (30) at (2.05, -1) {};
		\node [style=none] (31) at (2.05, 1) {};
		\node [style={black_dot}] (32) at (2.475, 0.375) {};
		\node [style=state] (33) at (2.85, -0.25) {$\bar{k}$};
		\node [style=none] (34) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (16.center);
		\draw (17) to (18.center);
		\draw [in=180, out=45, looseness=0.75] (17) to (19);
		\draw (20) to (22.center);
		\draw (20) to (21.center);
		\draw [in=150, out=0] (19) to (23);
		\draw (23) to (20);
		\draw (23) to (24);
		\draw (26) to (25.center);
		\draw (26) to (27.center);
		\draw [in=0, out=135, looseness=0.75] (26) to (28);
		\draw (29) to (31.center);
		\draw (29) to (30.center);
		\draw [in=30, out=-180] (28) to (32);
		\draw (32) to (29);
		\draw (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bridgephasesubpart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, -0.5) {};
		\node [style={black_dot}] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=state] (4) at (0.5, -0.25) {$\psi$};
		\node [style=none] (5) at (1.5, 0) {$=$};
		\node [style=none] (6) at (2.5, 0.25) {\huge{$\sum$}};
		\node [style=none] (7) at (2.5, -0.5) {$k\in\mathcal{K}(\circ)$};
		\node [style=antipode] (8) at (4.25, -0.5) {};
		\node [style={black_dot}] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (4.25, -1.5) {};
		\node [style=state] (12) at (4.75, -0.25) {$k$};
		\node [style=none] (13) at (3.5, 0) {$\psi_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (2.center) to (1);
		\draw [-] (1) to (0);
		\draw [-] (0) to (3.center);
		\draw [-, in=300, out=90] (4) to (1);
		\draw [-] (10.center) to (9);
		\draw [-] (9) to (8);
		\draw [-] (8) to (11.center);
		\draw [-, in=300, out=90] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/bridgephasesubpart2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=antipode] (0) at (0, -0.5) {};
		\node [style={black_dot}] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=state] (4) at (0.5, -0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-] (2.center) to (1);
		\draw [-] (1) to (0);
		\draw [-] (0) to (3.center);
		\draw [-, in=300, out=90] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalitydd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (-1.25, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (-2.75, 0) {$f^*$};
		\node [style=discarding] (2) at (-2.75, 1.5) {};
		\node [style=discarding] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1, 0.35) {};
		\node [style=discarding] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-2.95, 0.35) {};
		\node [style=discarding] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-2.55, 0.35) {};
		\node [style=none] (11) at (-1.45, 0.35) {};
		\node [style=none] (14) at (-2.75, -1.5) {$B(H^\ast)$};
		\node [style=none] (15) at (-1.25, -1.5) {$B(H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2) to (1);
		\draw [style=double edge] (3) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25,0) {$=$};
		\node [style=discarding] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, -1.5) {$B(H)$};
		\node [style=discarding] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {$B(H^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7) to (6);
		\draw [style=double edge] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalitydh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (-1.25, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (-2.75, 0) {$f$};
		\node [style=discarding] (2) at (-2.75, 1.5) {};
		\node [style=discarding] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1, 0.35) {};
		\node [style=discarding] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-2.95, 0.35) {};
		\node [style=discarding] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-2.55, 0.35) {};
		\node [style=none] (11) at (-1.45, 0.35) {};
		\node [style=none] (14) at (-2.75, -1.5) {$B(H)$};
		\node [style=none] (15) at (-1.25, -1.5) {$B(H)$};
		\node [style={qwhite_dot}] (16) at (-2, 0.65) [inner sep=1.2mm] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2) to (1);
		\draw [style=double edge] (3) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25,0) {$=$};
		\node [style=discarding] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, -1.5) {$B(H)$};
		\node [style=discarding] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {$B(H)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7) to (6);
		\draw [style=double edge] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/causalitydm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (-1.25, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (-2.75, 0) {$f^*$};
		\node [style=discarding] (2) at (-2.75, 1.5) {};
		\node [style=discarding] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1, 0.35) {};
		\node [style=discarding] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-2.95, 0.35) {};
		\node [style=discarding] (9) at (-3.25, 0.75) {};
		\node [style=none] (10) at (-2.55, 0.35) {};
		\node [style=none] (11) at (-1.45, 0.35) {};
		\node [style=none] (14) at (-2.75, -1.5) {$B(H^\ast)$};
		\node [style=none] (15) at (-1.25, -1.5) {$B(H)$};
		\node [style={qwhite_dot}] (16) at (-2, 0.65) [inner sep=1.2mm] {};
		\node [style=smalldiscarding] (17) at (-2, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2) to (1);
		\draw [style=double edge] (3) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
		\draw [style=double edge] (16) to (17);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0.25,0) {$=$};
		\node [style=discarding] (6) at (2.75, 0) {};
		\node [style=none] (7) at (2.75, -1.5) {$B(H)$};
		\node [style=discarding] (8) at (1.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {$B(H^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (7) to (6);
		\draw [style=double edge] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completionhypdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-4, 0) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style={qwhite_dot}] (5) at (-3, 0.5) {};
		\node [style={qwhite_dot}] (6) at (-2, 0) {};
		\node [style={qwhite_dot}] (17) at (0, 0) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style={qblack_dot}] (22) at (1, 0.5) {};
		\node [style={qwhite_dot}] (23) at (2, 0) {};
		\node [style=none] (24) at (-1, 0) {$+$};
		\node [style=none] (25) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1.center) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, bend left, looseness=0.75] (0) to (5);
		\draw [style=double edge, bend left, looseness=0.75] (5) to (6);
		\draw [style=double edge] (6) to (2.center);
		\draw [style=double edge] (4.center) to (6);
		\draw [style=double edge] (18.center) to (17);
		\draw [style=double edge] (17) to (20.center);
		\draw [style=double edge, bend left, looseness=0.75] (17) to (22);
		\draw [style=double edge, bend left, looseness=0.75] (22) to (23);
		\draw [style=double edge] (23) to (19.center);
		\draw [style=double edge] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completionhypdecgeneral3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.05, -0.3) {\small{$\ket{k}\!\in\!\mathcal{K}(\raisebox{-1pt}{\scalebox{1.5}{$\circ$}})$}};
		\node [style=none] (1) at (5.05, -0.65) {\small{$\ket{k} \neq \ket{0}$}};
		\node [style=none] (2) at (5, 0.25) {\huge{$\sum$}};
		\node [style=kstate] (3) at (3, -0.5) {$\lambda$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=kstate] (6) at (6.3, -0.5) {$k$};
		\node [style=none] (7) at (6.3, 0.5) {};
		\node [style=none] (8) at (-6, 1) {};
		\node [style={qwhite_dot}] (9) at (-6, 0) {};
		\node [style=none] (10) at (-6, -1) {};
		\node [style={qwhite_dot}] (11) at (-5, 0.5) {};
		\node [style={qwhite_dot}] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-3, 0) {$+$};
		\node [style=none] (16) at (-1.95, 1) {};
		\node [style={qwhite_dot}] (17) at (-1.95, 0) {};
		\node [style=none] (18) at (-1.95, -1) {};
		\node [style={qwhite_dot}] (19) at (-0.95, 0.5) {};
		\node [style={qwhite_dot}] (20) at (0.05, 0) {};
		\node [style=none] (21) at (0.05, -1) {};
		\node [style=none] (22) at (0.05, 1) {};
		\node [style={qblack_dot}] (23) at (-0.375, 0.375) {};
		\node [style=CPMstate] (24) at (-0.75, -0.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (6) to (7.center);
		\draw [style=double edge] (9) to (8.center);
		\draw [style=double edge] (9) to (10.center);
		\draw [style=double edge, in=180, out=45, looseness=0.75] (9) to (11);
		\draw [style=double edge, in=135, out=0, looseness=0.75] (11) to (12);
		\draw [style=double edge] (12) to (14.center);
		\draw [style=double edge] (12) to (13.center);
		\draw [style=double edge] (17) to (16.center);
		\draw [style=double edge] (17) to (18.center);
		\draw [style=double edge, in=180, out=45, looseness=0.75] (17) to (19);
		\draw [style=double edge] (20) to (22.center);
		\draw [style=double edge] (20) to (21.center);
		\draw [style=double edge, in=150, out=15] (19) to (23);
		\draw [style=double edge] (23) to (20);
		\draw [style=double edge] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/completionhypdecgeneral4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.05, -0.3) {\small{$\ket{k}\!\in\!\mathcal{K}(\raisebox{-1pt}{\scalebox{1.5}{$\circ$}})$}};
		\node [style=none] (1) at (5.05, -0.65) {\small{$\ket{k} \neq \ket{0}$}};
		\node [style=none] (2) at (5, 0.25) {\huge{$\sum$}};
		\node [style=kstate] (3) at (3, -0.5) {$\lambda$};
		\node [style=none] (4) at (3, 0.5) {};
		\node [style=none] (5) at (4, 0) {$=$};
		\node [style=kstate] (6) at (6.3, -0.5) {$k$};
		\node [style=none] (7) at (6.3, 0.5) {};
		\node [style=none] (16) at (-1.95, 1) {};
		\node [style={qwhite_dot}] (17) at (-1.95, 0) {};
		\node [style=none] (18) at (-1.95, -1) {};
		\node [style={qwhite_dot}] (19) at (-0.95, 0.5) {};
		\node [style={qwhite_dot}] (20) at (0.05, 0) {};
		\node [style=none] (21) at (0.05, -1) {};
		\node [style=none] (22) at (0.05, 1) {};
		\node [style={qblack_dot}] (23) at (-0.375, 0.375) {};
		\node [style=CPMstate] (24) at (-0.75, -0.25) {$\lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (6) to (7.center);
		\draw [style=double edge] (17) to (16.center);
		\draw [style=double edge] (17) to (18.center);
		\draw [style=double edge, in=180, out=45, looseness=0.75] (17) to (19);
		\draw [style=double edge] (20) to (22.center);
		\draw [style=double edge] (20) to (21.center);
		\draw [style=double edge, in=150, out=15] (19) to (23);
		\draw [style=double edge] (23) to (20);
		\draw [style=double edge] (23) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=morphtrans] (5) at (-1, 0.25) {$V$};
		\node [style=morphdag] (6) at (1, 0.25) {$V$};
		\node [style={black_dot}] (7) at (0, -0.75) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.25, -1) {$\pi$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=state] (12) at (-3, -0.5) {$C$};
		\node [style=none] (13) at (-3.15, 0.75) {};
		\node [style=none] (14) at (-2, 0) {$=$};
		\node [style=none] (15) at (-2.85, 0.75) {};
		\node [style=none] (16) at (-3.15, -0.5) {};
		\node [style=none] (17) at (-2.85, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw [in=-180, out=-90, looseness=0.75] (2.center) to (7);
		\draw [in=-90, out=0, looseness=0.75] (7) to (8.center);
		\draw (6) to (8.center);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		% \node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		% \node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		% \node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.75, 0.35) {};
		\node [style=discarding] (7) at (2, 1) {};
		% \node [style=none] (8) at (-0.2, 0.35) {};
		% \node [style=discarding] (9) at (-0.5, 0.75) {};
		% \node [style=none] (10) at (0.2, 0.35) {};
		% \node [style=none] (11) at (1.3, 0.35) {};
		% \node [style=none] (12) at (0, 1.5) {$B(K^\ast)$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		% \node [style=none] (14) at (0, -1.5) {$B(H^\ast)$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		% \draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		% \draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		% \draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/cpmaps2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		% \node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		% \node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		% \node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.25, 0.35) {};
		\node [style=discarding] (7) at (1, 1) {};
		% \node [style=none] (8) at (-0.2, 0.35) {};
		% \node [style=discarding] (9) at (-0.5, 0.75) {};
		% \node [style=none] (10) at (0.2, 0.35) {};
		% \node [style=none] (11) at (1.3, 0.35) {};
		% \node [style=none] (12) at (0, 1.5) {$B(K^\ast)$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		% \node [style=none] (14) at (0, -1.5) {$B(H^\ast)$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		% \draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		% \draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		% \draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/czdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (9) at (-1, 0) {};
		\node [style={qblack_dot}] (10) at (0, 0) {};
		\node [style={qwhite_dot}] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style={qwhite_dot}] (25) at (0, 0.75) {};
		\node [style=none] (26) at (0.45, 0.75) {$-\frac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (13.center) to (9);
		\draw [style=double edge] (9) to (14.center);
		\draw [style=double edge] (9) to (10);
		\draw [style=double edge] (10) to (11);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (15.center) to (11);
		\draw [style=double edge] (10) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/czdecomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (9) at (-1, 0) {};
		\node [style={qwhite_dot}] (11) at (1, 0) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-1.5, 0) {$\frac{\beta}{2}$};
		\node [style=none] (17) at (1.5, 0) {$\frac{\beta}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (13.center) to (9);
		\draw [style=double edge] (9) to (14.center);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/czgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-2, 0) {};
		\node [style=had] (1) at (-1, 0) {$H$};
		\node [style={qwhite_dot}] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style={qwhite_dot}] (8) at (2, 0) {};
		\node [style={qblack_dot}] (9) at (2.75, 0.25) {};
		\node [style={qwhite_dot}] (10) at (3.5, 0.5) {};
		\node [style={qwhite_dot}] (11) at (5.25, 1.25) {};
		\node [style={qwhite_dot}] (12) at (7.25, 0.5) {};
		\node [style={qblack_dot}] (13) at (6.5, 0.25) {};
		\node [style={qwhite_dot}] (14) at (5.75, 0) {};
		\node [style=none] (15) at (5.75, -1.75) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (5.75, 1.5) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (20) at (3.75, 0.75) {};
		\node [style=none] (21) at (4.5, -0.25) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=none] (23) at (5.25, 0.75) {};
		\node [style=none] (24) at (5.25, -0.25) {};
		\node [style=none] (25) at (8.25, -0.25) {};
		\node [style=none] (26) at (7.5, 0.75) {};
		\node [style=none] (27) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (3.75, 0.25) {$\frac{\pi}{4}$};
		\node [style=none] (29) at (6.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (7.5, 0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (0) to (5.center);
		\draw [style=double edge] (0) to (1);
		\draw [style=double edge] (1) to (2);
		\draw [style=double edge] (4.center) to (2);
		\draw [style=double edge] (2) to (6.center);
		\draw [style=double edge] (17.center) to (8);
		\draw [style=double edge] (8) to (16.center);
		\draw [style=double edge] (8) to (9);
		\draw [style=double edge] (9) to (10);
		\draw [style=double edge, in=180, out=90, looseness=0.75] (10) to (11);
		\draw [style=double edge, in=90, out=0, looseness=0.75] (11) to (12);
		\draw [style=double edge] (12) to (13);
		\draw [style=double edge] (13) to (14);
		\draw [style=double edge] (14) to (18.center);
		\draw [style=double edge] (14) to (15.center);
		\draw [style=dottededge] (19.center) to (22.center);
		\draw [style=dottededge] (22.center) to (21.center);
		\draw [style=dottededge] (21.center) to (20.center);
		\draw [style=dottededge] (20.center) to (19.center);
		\draw [style=dottededge] (23.center) to (26.center);
		\draw [style=dottededge] (26.center) to (25.center);
		\draw [style=dottededge] (25.center) to (24.center);
		\draw [style=dottededge] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/czphase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-1, 0) {};
		\node [style={qblack_dot}] (1) at (0, 0) {};
		\node [style={qwhite_dot}] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style={qwhite_dot}] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style={qwhite_dot}] (9) at (-5, 0) {};
		\node [style=had] (10) at (-4, 0) {$\alpha$};
		\node [style={qwhite_dot}] (11) at (-3, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (-5, 1) {};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=none] (15) at (-3, -1) {};
		\node [style=none] (16) at (0.45, 0.75) {$-\frac{\alpha}{2}$};
		\node [style=none] (17) at (1.3, 0) {$\frac{\alpha}{2}$};
		\node [style=none] (18) at (-1.3, 0) {$\frac{\alpha}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge] (0) to (1);
		\draw [style=double edge] (1) to (7);
		\draw [style=double edge] (1) to (2);
		\draw [style=double edge] (2) to (6.center);
		\draw [style=double edge] (2) to (4.center);
		\draw [style=double edge] (13.center) to (9);
		\draw [style=double edge] (9) to (14.center);
		\draw [style=double edge] (9) to (10);
		\draw [style=double edge] (10) to (11);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ddmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.75, 0.35) {};
		\node [style=discarding] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-0.2, 0.35) {};
		\node [style=discarding] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {$\dbl{K^\ast}$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		\node [style=none] (14) at (0, -1.5) {$\dbl{H^\ast}$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ddmapspure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		% \node [style=none] (6) at (1.75, 0.35) {};
		% \node [style=discarding] (7) at (2, 0.75) {};
		% \node [style=none] (8) at (-0.2, 0.35) {};
		% \node [style=discarding] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {$\dbl{K^\ast}$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		\node [style=none] (14) at (0, -1.5) {$\dbl{H^\ast}$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		% \draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		% \draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/ddmapspurefhilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (1.5, 0) {$f$};
		\node [style=morphtrans] (1) at (0, 0) {$f^*$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		% \node [style=none] (6) at (1.75, 0.35) {};
		% \node [style=discarding] (7) at (2, 0.75) {};
		% \node [style=none] (8) at (-0.2, 0.35) {};
		% \node [style=discarding] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {${K^\ast}$};
		\node [style=none] (13) at (1.5, 1.5) {${K}$};
		\node [style=none] (14) at (0, -1.5) {${H^\ast}$};
		\node [style=none] (15) at (1.5, -1.5) {${H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [-, out=90, in=90] (10.center) to (11.center);
		% \draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		% \draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [-] (2.center) to (1);
		\draw [-] (3.center) to (0);
		\draw [-] (5.center) to (0);
		\draw [-] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dechypdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {$\dec{\circ}$};
		\node [style=none] (1) at (-3, 0) {$=$};
		\node [style=none] (2) at (-2, -1) {};
		\node [style={qwhite_dot}] (3) at (-2, -0.25) {};
		\node [style={qwhite_dot}] (4) at (-1, 0.5) {};
		\node [style={qwhite_dot}] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=smalldiscarding] (9) at (-1, 1) {};
		\node [style=none] (10) at (2.25, 0) {$\hypdec{\circ}$};
		\node [style=none] (11) at (3.25, 0) {$=$};
		\node [style=none] (12) at (4.25, -1) {};
		\node [style={qwhite_dot}] (13) at (4.25, -0.25) {};
		\node [style={qwhite_dot}] (14) at (5.25, 0.5) {};
		\node [style={qwhite_dot}] (15) at (6.25, -0.25) {};
		\node [style=none] (16) at (6.25, -1) {};
		\node [style=none] (17) at (4.25, 1) {};
		\node [style=none] (18) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (3);
		\draw [style=double edge] (3) to (7.center);
		\draw [style=double edge, bend left] (3) to (4);
		\draw [style=double edge, bend left] (4) to (5);
		\draw [style=double edge] (5) to (6.center);
		\draw [style=double edge] (8.center) to (5);
		\draw [style=double edge] (4) to (9);
		\draw [style=double edge] (12.center) to (13);
		\draw [style=double edge] (13) to (17.center);
		\draw [style=double edge, bend left] (13) to (14);
		\draw [style=double edge, bend left] (14) to (15);
		\draw [style=double edge] (15) to (16.center);
		\draw [style=double edge] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/densityhypercubes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphtrans] (1) at (-1, 0) {$f^*$};
		\node [style=morphdag] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {$K$};
		\node [style=none] (12) at (-0.625, 2.25) {$K^*$};
		\node [style=none] (14) at (-2.75, -1.25) {$H$};
		\node [style=none] (15) at (-0.625, -1.25) {$H^*$};
		\node [style=none] (18) at (-2.3, 0.3) {};
		\node [style=none] (20) at (-1.2, 0.3) {};
		\node [style=morphtrans] (25) at (2.15, 0) {$f^*$};
		\node [style=morphdag] (26) at (0.65, 0) {$f$};
		\node [style=none] (27) at (0.65, 2.25) {};
		\node [style=none] (28) at (2.15, 2.25) {};
		\node [style=none] (29) at (0.65, -1.25) {};
		\node [style=none] (30) at (2.15, -1.25) {};
		\node [style=none] (31) at (0.375, 2.25) {$K$};
		\node [style=none] (32) at (2.5, 2.25) {$K^*$};
		\node [style=none] (33) at (0.375, -1.25) {$H$};
		\node [style=none] (34) at (2.5, -1.25) {$H^*$};
		\node [style=none] (35) at (0.85, 0.3) {};
		\node [style=none] (36) at (1.95, 0.3) {};
		\node [style=none] (37) at (-0.8, 0.3) {};
		\node [style=none] (38) at (0.45, 0.3) {};
		\node [style=none] (39) at (-2.7, 0.3) {};
		\node [style=none] (40) at (2.35, 0.3) {};
		\node [style={white_dot}] (41) at (-1.4, 1.25) [inner sep=1.2mm] {};
		\node [style={white_dot}] (42) at (1, 1.25) [inner sep=1.2mm] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [out=90, in=90] (18.center) to (20.center);
		\draw (29.center) to (26);
		\draw (26) to (27.center);
		\draw (30.center) to (25);
		\draw (25) to (28.center);
		\draw [out=90, in=90] (35.center) to (36.center);
		\draw [out=90, in=180] (39.center) to (41);
		\draw [out=90, in=0] (38.center) to (41);
		\draw [out=90, in=180] (37.center) to (42);
		\draw [out=90, in=0] (40.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dhmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.75, 0.35) {};
		\node [style=discarding] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-0.2, 0.35) {};
		\node [style=discarding] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {$\dbl{K}$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		\node [style=none] (14) at (0, -1.5) {$\dbl{H}$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
		\node [style={qwhite_dot}] (16) at (0.75, 0.65) [inner sep=1.2mm] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dhmapsHorrid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		\node [style=CPMmorphdag] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.75, 0.35) {};
		\node [style=discarding] (7) at (2, 0.75) {};
		\node [style=none] (8) at (0.2, 0.35) {};
		\node [style=discarding] (9) at (0.5, 1.1) {};
		\node [style=none] (10) at (-0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {$\dbl{K}$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		\node [style=none] (14) at (0, -1.5) {$\dbl{H}$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
		\node [style={qwhite_dot}] (16) at (0.75, 0.65) [inner sep=1.2mm] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=180] (10.center) to (16);
		\draw [style=double edge, out=90, in=0] (11.center) to (16);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/discarding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		% \node [style=none] (0) at (-1.25, -1) {};
		% \node [style=discarding] (1) at (-1.25, 0) {};
		% \node [style=none] (2) at (0, -0.5) {$=$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=discarding] (4) at (1, 0) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=discarding] (6) at (2, 0) {};
		\node [style=none] (7) at (3, -0.5) {$=$};
		\node [style=none] (8) at (4, -1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=none] (11) at (7, -1) {};
		% \node [style=none] (12) at (-0.6, -1) {$DD(H)$};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (2, -1.25) {};
		\node [style=none] (15) at (4, -1.25) {$H$};
		\node [style=none] (16) at (5, -1.25) {$H^*$};
		\node [style=none] (17) at (6, -1.25) {$H$};
		\node [style=none] (18) at (7, -1.25) {$H^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [style=double edge] (0.center) to (1);
		\draw [style=double edge] (3.center) to (4);
		\draw [style=double edge] (5.center) to (6);
		\draw [bend left=90, looseness=2.50] (8.center) to (9.center);
		\draw [bend left=90, looseness=2.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/dmmaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1.5, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (1.5, -1.25) {};
		\node [style=none] (6) at (1.75, 0.35) {};
		\node [style=discarding] (7) at (2, 0.75) {};
		\node [style=none] (8) at (-0.2, 0.35) {};
		\node [style=discarding] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0.2, 0.35) {};
		\node [style=none] (11) at (1.3, 0.35) {};
		\node [style=none] (12) at (0, 1.5) {$\dbl{K^\ast}$};
		\node [style=none] (13) at (1.5, 1.5) {$\dbl{K}$};
		\node [style=none] (14) at (0, -1.5) {$\dbl{H^\ast}$};
		\node [style=none] (15) at (1.5, -1.5) {$\dbl{H}$};
		\node [style={qwhite_dot}] (16) at (0.75, 0.65) [inner sep=1.2mm] {};
		\node [style=smalldiscarding] (17) at (0.75, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, out=90, in=90] (10.center) to (11.center);
		\draw [style=double edge, out=90, in=270] (8.center) to (9.180);
		\draw [style=double edge, out=90, in=270] (6.center) to (7.180);
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
		\draw [style=double edge] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/doubledilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphtrans] (1) at (-1, 0) {$f^*$};
		\node [style=morphdag] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {$K$};
		\node [style=none] (12) at (-0.625, 2.25) {$K^*$};
		\node [style=none] (14) at (-2.75, -1.25) {$H$};
		\node [style=none] (15) at (-0.625, -1.25) {$H^*$};
		\node [style=none] (18) at (-2.3, 0.3) {};
		\node [style=none] (20) at (-1.2, 0.3) {};
		\node [style=morphtrans] (25) at (2.15, 0) {$f^*$};
		\node [style=morphdag] (26) at (0.65, 0) {$f$};
		\node [style=none] (27) at (0.65, 2.25) {};
		\node [style=none] (28) at (2.15, 2.25) {};
		\node [style=none] (29) at (0.65, -1.25) {};
		\node [style=none] (30) at (2.15, -1.25) {};
		\node [style=none] (31) at (0.375, 2.25) {$K$};
		\node [style=none] (32) at (2.5, 2.25) {$K^*$};
		\node [style=none] (33) at (0.375, -1.25) {$H$};
		\node [style=none] (34) at (2.5, -1.25) {$H^*$};
		\node [style=none] (35) at (0.85, 0.3) {};
		\node [style=none] (36) at (1.95, 0.3) {};
		\node [style=none] (37) at (-0.8, 0.3) {};
		\node [style=none] (38) at (0.45, 0.3) {};
		\node [style=none] (39) at (-2.725, 0.3) {};
		\node [style=none] (40) at (2.375, 0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [out=90, in=90] (18.center) to (20.center);
		\draw (29.center) to (26);
		\draw (26) to (27.center);
		\draw (30.center) to (25);
		\draw (25) to (28.center);
		\draw [out=90, in=90] (35.center) to (36.center);
		\draw [out=90, in=90] (37.center) to (38.center);
		\draw [out=90, in=90] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/doublemixing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphtrans] (1) at (-1, 0) {$f^*$};
		\node [style=morphdag] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style=none] (5) at (-2.5, -1.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (11) at (-2.75, 2.25) {$K$};
		\node [style=none] (12) at (-0.625, 2.25) {$K^*$};
		\node [style=none] (14) at (-2.75, -1.25) {$H$};
		\node [style=none] (15) at (-0.625, -1.25) {$H^*$};
		\node [style=none] (18) at (-2.3, 0.3) {};
		\node [style=none] (20) at (-1.2, 0.3) {};
		\node [style=morphtrans] (25) at (2.15, 0) {$f^*$};
		\node [style=morphdag] (26) at (0.65, 0) {$f$};
		\node [style=none] (27) at (0.65, 2.25) {};
		\node [style=none] (28) at (2.15, 2.25) {};
		\node [style=none] (29) at (0.65, -1.25) {};
		\node [style=none] (30) at (2.15, -1.25) {};
		\node [style=none] (31) at (0.375, 2.25) {$K$};
		\node [style=none] (32) at (2.5, 2.25) {$K^*$};
		\node [style=none] (33) at (0.375, -1.25) {$H$};
		\node [style=none] (34) at (2.5, -1.25) {$H^*$};
		\node [style=none] (35) at (0.85, 0.3) {};
		\node [style=none] (36) at (1.95, 0.3) {};
		\node [style=none] (37) at (-0.8, 0.3) {};
		\node [style=none] (38) at (0.45, 0.3) {};
		\node [style=none] (39) at (-2.725, 0.3) {};
		\node [style=none] (40) at (2.375, 0.3) {};
		\node [style={white_dot}] (41) at (-0.175, 1.5) [inner sep = 1.2mm] {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [out=90, in=90] (18.center) to (20.center);
		\draw (29.center) to (26);
		\draw (26) to (27.center);
		\draw (30.center) to (25);
		\draw (25) to (28.center);
		\draw [out=90, in=90] (35.center) to (36.center);
		\draw [out=90, in=180] (39.center) to (41);
		\draw [out=90, in=225] (37.center) to (41);
		\draw [out=90, in=315] (38.center) to (41);
		\draw [out=90, in=0] (40.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/environment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphtrans] (1) at (-1, 0) {$f^*$};
		\node [style=morphdag] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (11) at (-2.5, 1.25) {$K$};
		\node [style=none] (12) at (-1, 1.25) {$K^*$};
		\node [style=none] (14) at (-2.5, -1.25) {$H$};
		\node [style=none] (15) at (-1, -1.25) {$H^*$};
		\node [style=none] (18) at (-2.3, 0) {};
		\node [style=none] (20) at (-1.2, 0) {};
		\node [style=none] (23) at (-1.25, 0.75) {$E^*$};
		\node [style=none] (24) at (-2.2, 0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=90, looseness=2.00] (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/fold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphdag] (0) at (-5, 0) {$f$};
		\node [style=morphtrans] (1) at (-0.75, 0) {$f^*$};
		\node [style=morphdag] (2) at (-2.5, 0) {$f$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-5, 1) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=none] (9) at (-3.75, 0) {$\mapsto$};
		\node [style=none] (10) at (-5.25, 1) {$K$};
		\node [style=none] (11) at (-2.9, 1) {$K$};
		\node [style=none] (12) at (-0.5, 1) {$K^*$};
		\node [style=none] (13) at (-4.75, -1) {$H$};
		\node [style=none] (14) at (-2.25, -1) {$H$};
		\node [style=none] (15) at (-0.75, -1) {$H^*$};
		\node [style=none] (16) at (-4.75, 0) {};
		\node [style=none] (17) at (-4.75, 1) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-4.5, 1) {$E$};
		\node [style=none] (23) at (-1.25, 1) {$E^*$};
		\node [style=none] (24) at (-2, 1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (7.center);
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/generalbridgephase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style={qwhite_dot}] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style={qblack_dot}] (3) at (-0.25, 0.5) {};
		\node [style={qblack_dot}] (4) at (-0.25, 1) {};
		\node [style={qblack_dot}] (5) at (0.5, 0.3) {};
		\node [style=CPMstate] (6) at (0.25, -0.25) {$\psi$};
		\node [style=antipode, doubled] (7) at (0.925, -0.25) {};
		\node [style={qwhite_dot}] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.25, 1) {};
		\node [style=none] (10) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0.center) to (1);
		\draw [style=double edge] (1) to (2.center);
		\draw [style=double edge] (9.center) to (8);
		\draw [style=double edge] (8) to (10.center);
		\draw [style=double edge, bend left] (1) to (3);
		\draw [style=double edge] (3) to (4);
		\draw [style=double edge, in=150, out=0] (3) to (5);
		\draw [style=double edge] (5) to (6);
		\draw [style=double edge, in=105, out=-30] (5) to (7);
		\draw [style=double edge, in=135, out=-75, looseness=0.75] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/generalgroupop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, 0.25) {};
		\node [style={qblack_dot}] (3) at (-3.75, 2) {};
		\node [style={qblack_dot}] (4) at (-3.75, 2.5) {};
		\node [style={qblack_dot}] (5) at (-3, 1.75) {};
		\node [style=CPMstate] (6) at (-3.25, 1.25) {$\psi$};
		\node [style=antipode, doubled] (7) at (-2.5, 1.25) {};
		\node [style={qwhite_dot}] (8) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (11) at (-4.5, 4.5) {};
		\node [style={qwhite_dot}] (12) at (-4.5, 2.75) {};
		\node [style={qblack_dot}] (14) at (-3.75, 4) {};
		\node [style={qblack_dot}] (15) at (-3.75, 4.5) {};
		\node [style={qblack_dot}] (16) at (-2.975, 3.8) {};
		\node [style=CPMstate] (17) at (-3.25, 3.25) {$\phi$};
		\node [style=antipode, doubled] (18) at (-2.525, 3.25) {};
		\node [style={qwhite_dot}] (19) at (-2.25, 2.75) {};
		\node [style=none] (20) at (-2.25, 4.5) {};
		\node [style=none] (21) at (-1.5, 2.25) {$=$};
		\node [style={qwhite_dot}] (22) at (-0.75, 1.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style={qblack_dot}] (24) at (0, 2) {};
		\node [style={qblack_dot}] (25) at (0, 2.5) {};
		\node [style={qblack_dot}] (26) at (0.75, 1.75) {};
		\node [style=CPMstate] (27) at (0.5, 1.25) {$\psi$};
		\node [style={qwhite_dot}] (29) at (1.5, 1.25) {};
		\node [style=none] (31) at (-0.75, 4.5) {};
		\node [style={qblack_dot}] (33) at (0, 3.75) {};
		\node [style={qblack_dot}] (34) at (0, 4.25) {};
		\node [style={qblack_dot}] (35) at (0.75, 3.5) {};
		\node [style=CPMstate] (36) at (0.5, 3) {$\phi$};
		\node [style=none] (39) at (1.5, 4.5) {};
		\node [style=antipode, doubled] (40) at (1.5, 3) {};
		\node [style=antipode, doubled] (41) at (1.5, 0.75) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style={qwhite_dot}] (43) at (3, 2.5) {};
		\node [style=none] (44) at (3, 0.25) {};
		\node [style={qblack_dot}] (45) at (3.75, 3.25) {};
		\node [style={qblack_dot}] (46) at (3.75, 3.75) {};
		\node [style={qblack_dot}] (47) at (4.5, 3) {};
		\node [style=CPMstate] (48) at (4.25, 2.5) {$\psi$};
		\node [style={qwhite_dot}] (49) at (5.25, 2.5) {};
		\node [style=none] (50) at (3, 4.5) {};
		\node [style={qblack_dot}] (51) at (3.75, 1.5) {};
		\node [style={qblack_dot}] (52) at (3.75, 1) {};
		\node [style={qblack_dot}] (53) at (4.5, 1.75) {};
		\node [style=CPMstate] (54) at (4.25, 1) {$\phi$};
		\node [style=none] (55) at (5.25, 4.5) {};
		\node [style=antipode, doubled] (56) at (5.25, 3.5) {};
		\node [style=antipode, doubled] (57) at (5.25, 1.5) {};
		\node [style=none] (58) at (5.25, 0.25) {};
		\node [style=none] (59) at (2.25, 2.25) {$=$};
		\node [style={qwhite_dot}] (77) at (-4.5, -2.5) {};
		\node [style=none] (78) at (-4.5, -4.75) {};
		\node [style={qblack_dot}] (79) at (-3.25, -1.75) {};
		\node [style=CPMstate] (82) at (-3.5, -2.5) {$\psi$};
		\node [style={qwhite_dot}] (83) at (-2.25, -2.5) {};
		\node [style=none] (84) at (-4.5, -0.5) {};
		\node [style={qblack_dot}] (85) at (-3.5, -3.25) {};
		\node [style=CPMstate] (88) at (-3.75, -3.75) {$\phi$};
		\node [style=none] (89) at (-2.25, -0.5) {};
		\node [style=antipode, doubled] (90) at (-2.25, -1.5) {};
		\node [style=antipode, doubled] (91) at (-2.25, -3.5) {};
		\node [style=none] (92) at (-2.25, -4.75) {};
		\node [style=none] (93) at (-5.25, -2.75) {$=$};
		\node [style={qwhite_dot}] (94) at (-4, -2.5) {};
		\node [style={qwhite_dot}] (95) at (-2.75, -2.5) {};
		\node [style={qwhite_dot}] (96) at (-0.75, -2.5) {};
		\node [style=none] (97) at (-0.75, -4.75) {};
		\node [style=CPMstate] (99) at (0.75, -3.5) {$\psi$};
		\node [style={qwhite_dot}] (100) at (1.5, -2.5) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=CPMstate] (103) at (-0.25, -3.5) {$\phi$};
		\node [style=none] (104) at (1.5, -0.5) {};
		\node [style=antipode, doubled] (105) at (1.5, -1.5) {};
		\node [style=antipode, doubled] (106) at (1.5, -3.5) {};
		\node [style=none] (107) at (1.5, -4.75) {};
		\node [style=none] (108) at (-1.5, -2.75) {$=$};
		\node [style={qwhite_dot}] (109) at (0.25, -2.75) {};
		\node [style={qblack_dot}] (110) at (0.25, -1.75) {};
		\node [style={qwhite_dot}] (111) at (3, -2.5) {};
		\node [style=none] (112) at (3, -4.75) {};
		\node [style={qwhite_dot}] (114) at (5.25, -2.5) {};
		\node [style=none] (115) at (3, -0.5) {};
		\node [style=CPMstateBIG] (116) at (4, -2.25) {$\psi \odot \phi$};
		\node [style=none] (117) at (5.25, -0.5) {};
		\node [style=none] (120) at (5.25, -4.75) {};
		\node [style=none] (121) at (2.25, -2.75) {$=$};
		\node [style={qblack_dot}] (123) at (4.475, -1.375) {};
		\node [style=antipode, doubled] (124) at (4.95, -2) {};
		\node [style={qblack_dot}] (125) at (3.75, -1.25) {};
		\node [style={qblack_dot}] (126) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (2.center);
		\draw [style=double edge] (8) to (10.center);
		\draw [style=double edge, bend left] (1) to (3);
		\draw [style=double edge] (3) to (4);
		\draw [style=double edge, in=135, out=0] (3) to (5);
		\draw [style=double edge] (5) to (6);
		\draw [style=double edge, in=105, out=-15] (5) to (7);
		\draw [style=double edge, in=135, out=-75, looseness=0.75] (7) to (8);
		\draw [style=double edge] (11.center) to (12);
		\draw [style=double edge] (20.center) to (19);
		\draw [style=double edge, bend left] (12) to (14);
		\draw [style=double edge] (14) to (15);
		\draw [style=double edge, in=150, out=0] (14) to (16);
		\draw [style=double edge] (16) to (17);
		\draw [style=double edge, in=105, out=-30] (16) to (18);
		\draw [style=double edge, in=135, out=-75, looseness=0.75] (18) to (19);
		\draw [style=double edge] (1) to (12);
		\draw [style=double edge] (8) to (19);
		\draw [style=double edge] (22) to (23.center);
		\draw [style=double edge, bend left] (22) to (24);
		\draw [style=double edge] (24) to (25);
		\draw [style=double edge, in=135, out=0] (24) to (26);
		\draw [style=double edge] (26) to (27);
		\draw [style=double edge] (33) to (34);
		\draw [style=double edge, in=135, out=0] (33) to (35);
		\draw [style=double edge] (35) to (36);
		\draw [style=double edge] (29) to (26);
		\draw [style=double edge, in=-30, out=105, looseness=0.50] (29) to (35);
		\draw [style=double edge, in=180, out=75, looseness=0.50] (22) to (33);
		\draw [style=double edge] (42.center) to (41);
		\draw [style=double edge] (41) to (29);
		\draw [style=double edge] (29) to (40);
		\draw [style=double edge] (40) to (39.center);
		\draw [style=double edge] (22) to (31.center);
		\draw [style=double edge] (43) to (44.center);
		\draw [style=double edge, bend left] (43) to (45);
		\draw [style=double edge] (45) to (46);
		\draw [style=double edge, in=135, out=0] (45) to (47);
		\draw [style=double edge] (47) to (48);
		\draw [style=double edge] (51) to (52);
		\draw [style=double edge, in=-150, out=0] (51) to (53);
		\draw [style=double edge] (53) to (54);
		\draw [style=double edge] (49) to (47);
		\draw [style=double edge, in=30, out=-105, looseness=0.75] (49) to (53);
		\draw [style=double edge, in=180, out=-75, looseness=0.75] (43) to (51);
		\draw [style=double edge] (58.center) to (57);
		\draw [style=double edge] (57) to (49);
		\draw [style=double edge] (49) to (56);
		\draw [style=double edge] (56) to (55.center);
		\draw [style=double edge] (43) to (50.center);
		\draw [style=double edge] (77) to (78.center);
		\draw [style=double edge] (92.center) to (91);
		\draw [style=double edge] (91) to (83);
		\draw [style=double edge] (83) to (90);
		\draw [style=double edge] (90) to (89.center);
		\draw [style=double edge] (77) to (84.center);
		\draw [style=double edge] (94) to (79);
		\draw [style=double edge] (95) to (79);
		\draw [style=double edge] (95) to (83);
		\draw [style=double edge] (85) to (95);
		\draw [style=double edge] (85) to (94);
		\draw [style=double edge] (94) to (77);
		\draw [style=double edge] (88) to (85);
		\draw [style=double edge] (82) to (79);
		\draw [style=double edge] (96) to (97.center);
		\draw [style=double edge] (107.center) to (106);
		\draw [style=double edge] (106) to (100);
		\draw [style=double edge] (100) to (105);
		\draw [style=double edge] (105) to (104.center);
		\draw [style=double edge] (96) to (101.center);
		\draw [style=double edge] (109) to (110);
		\draw [style=double edge] (103) to (109);
		\draw [style=double edge] (99) to (109);
		\draw [style=double edge, bend left, looseness=0.75] (110) to (100);
		\draw [style=double edge, bend right, looseness=0.75] (110) to (96);
		\draw [style=double edge] (111) to (112.center);
		\draw [style=double edge] (111) to (115.center);
		\draw [style=double edge, in=90, out=-45] (123) to (124);
		\draw [style=double edge] (114) to (117.center);
		\draw [style=double edge] (120.center) to (114);
		\draw [style=double edge, bend left, looseness=0.75] (111) to (125);
		\draw [style=double edge] (125) to (126);
		\draw [style=double edge, in=150, out=15] (125) to (123);
		\draw [style=double edge] (123) to (116);
		\draw [style=double edge] (114) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hypdecdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-4, 0) {};
		\node [style=smalldiscarding] (1) at (-4, 1) {};
		\node [style=smalldiscarding] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style={qwhite_dot}] (5) at (-3, 0.5) {};
		\node [style={qwhite_dot}] (6) at (-2, 0) {};
		\node [style=none] (7) at (3, 0) {$=$};
		\node [style=none] (13) at (4, -1) {};
		\node [style=smalldiscarding] (14) at (4, 1) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=smalldiscarding] (16) at (5, 1) {};
		\node [style={qwhite_dot}] (17) at (0, 0) {};
		\node [style=smalldiscarding] (18) at (0, 1) {};
		\node [style=smalldiscarding] (19) at (2, 1) {};
		\node [style=none] (20) at (0, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style={qblack_dot}] (22) at (1, 0.5) {};
		\node [style={qwhite_dot}] (23) at (2, 0) {};
		\node [style=none] (24) at (-1, 0) {$+$};
		\node [style=none] (25) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, bend left, looseness=0.75] (0) to (5);
		\draw [style=double edge, bend left, looseness=0.75] (5) to (6);
		\draw [style=double edge] (6) to (2);
		\draw [style=double edge] (4.center) to (6);
		\draw [style=double edge] (13.center) to (14);
		\draw [style=double edge] (15.center) to (16);
		\draw [style=double edge] (18) to (17);
		\draw [style=double edge] (17) to (20.center);
		\draw [style=double edge, bend left, looseness=0.75] (17) to (22);
		\draw [style=double edge, bend left, looseness=0.75] (22) to (23);
		\draw [style=double edge] (23) to (19);
		\draw [style=double edge] (21.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/hypdecsubcaus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (0) at (-4, 0) {};
		\node [style=smalldiscarding] (1) at (-4, 1) {};
		\node [style=smalldiscarding] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style={qwhite_dot}] (5) at (-3, 0.5) {};
		\node [style={qwhite_dot}] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style={qwhite_dot}] (8) at (1, 0) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=smalldiscarding] (11) at (1, 1) {};
		\node [style=none] (12) at (3, 0) {$\neq$};
		\node [style=none] (13) at (4, -1) {};
		\node [style=smalldiscarding] (14) at (4, 1) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=smalldiscarding] (16) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (1) to (0);
		\draw [style=double edge] (0) to (3.center);
		\draw [style=double edge, bend left, looseness=0.75] (0) to (5);
		\draw [style=double edge, bend left, looseness=0.75] (5) to (6);
		\draw [style=double edge] (6) to (2);
		\draw [style=double edge] (4.center) to (6);
		\draw [style=double edge, bend left, looseness=0.75] (9.center) to (8);
		\draw [style=double edge, bend left, looseness=0.75] (8) to (10.center);
		\draw [style=double edge] (8) to (11);
		\draw [style=double edge] (13.center) to (14);
		\draw [style=double edge] (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/invertible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMmorphdag] (0) at (1, 0) {$f$};
		\node [style=CPMmorphtrans] (1) at (0, 0) {$f^*$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (3.center) to (0);
		\draw [style=double edge] (5.center) to (0);
		\draw [style=double edge] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phaseerase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (5) at (-2, -0.5) {};
		\node [style={white_dot}] (6) at (-1, -0.5) {};
		\node [style={white_dot}] (29) at (0, -0.5) {};
		\node [style={white_dot}] (30) at (0.95, -0.5) {};
		\node [style={white_dot}] (31) at (-0.5, 0.25) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (-2, -1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (0, -1) {};
		\node [style=none] (36) at (0.95, -1) {};
		\node [style=none] (37) at (2, 0) {$=$};
		\node [style=none] (38) at (3, -1) {};
		\node [style=none] (39) at (4, -1) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (41) at (5.95, -1) {};
		\node [style={white_dot}] (42) at (4.5, 0.25) {};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=none] (44) at (-2.4, -0.5) {$-\alpha$};
		\node [style=none] (45) at (-1.3, -0.5) {$\alpha$};
		\node [style=none] (46) at (-0.4, -0.5) {$-\alpha$};
		\node [style=none] (47) at (0.65, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (5) to (31);
		\draw [bend left=15] (6) to (31);
		\draw [bend right=15] (29) to (31);
		\draw [bend right=15] (30) to (31);
		\draw (31) to (32.center);
		\draw [bend left=15] (38.center) to (42);
		\draw [bend left=15] (39.center) to (42);
		\draw [bend right=15] (40.center) to (42);
		\draw [bend right=15] (41.center) to (42);
		\draw (42) to (43.center);
		\draw (33.center) to (5);
		\draw (34.center) to (6);
		\draw (35.center) to (29);
		\draw (36.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phasegad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (9) at (-1, 0.75) {};
		\node [style={qblack_dot}] (10) at (0, 0.75) {};
		\node [style={qwhite_dot}] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, 1.75) {};
		\node [style=none] (13) at (-1, 1.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style={qwhite_dot}] (25) at (0, 1.5) {};
		\node [style={qwhite_dot}] (26) at (-1, -0.75) {};
		\node [style={qblack_dot}] (27) at (0, -0.75) {};
		\node [style={qwhite_dot}] (28) at (0, 0) {};
		\node [style={qwhite_dot}] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-1, -1.75) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (32) at (2.5, 0) {$=$};
		\node [style={qwhite_dot}] (33) at (4, 0) {};
		\node [style={qblack_dot}] (34) at (5, 0) {};
		\node [style={qwhite_dot}] (35) at (6, 0) {};
		\node [style={qwhite_dot}] (36) at (5, 0.75) {};
		\node [style=none] (37) at (4, 1) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=none] (39) at (6, -1) {};
		\node [style=none] (40) at (6, 1) {};
		\node [style=none] (41) at (0.3, 1.5) {$\alpha$};
		\node [style=none] (42) at (0.3, 0) {$\gamma$};
		\node [style=none] (43) at (5, 1.1) {$\alpha+\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (13.center) to (9);
		\draw [style=double edge] (9) to (14.center);
		\draw [style=double edge] (9) to (10);
		\draw [style=double edge] (10) to (11);
		\draw [style=double edge] (11) to (12.center);
		\draw [style=double edge] (15.center) to (11);
		\draw [style=double edge] (10) to (25);
		\draw [style=double edge] (14.center) to (26);
		\draw [style=double edge] (26) to (30.center);
		\draw [style=double edge] (28) to (27);
		\draw [style=double edge] (26) to (27);
		\draw [style=double edge] (27) to (29);
		\draw [style=double edge] (15.center) to (29);
		\draw [style=double edge] (29) to (31.center);
		\draw [style=double edge] (37.center) to (33);
		\draw [style=double edge] (33) to (38.center);
		\draw [style=double edge] (33) to (34);
		\draw [style=double edge] (34) to (36);
		\draw [style=double edge] (34) to (35);
		\draw [style=double edge] (35) to (40.center);
		\draw [style=double edge] (39.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/phasegad_hyp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style={qwhite_dot}] (26) at (-1, -0.75) {};
		\node [style={qblack_dot}] (27) at (0, -0.75) {};
		\node [style={qwhite_dot}] (28) at (0, 0) {};
		\node [style={qwhite_dot}] (29) at (1, -0.75) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (1, -1.5) {};
		\node [style=none] (32) at (2, 0) {$=$};
		\node [style=none] (38) at (3, -1.5) {};
		\node [style=none] (39) at (5, -1.5) {};
		\node [style={qwhite_dot}] (41) at (0, 1) {};
		\node [style=none] (42) at (0, 1.75) {};
		\node [style=none] (43) at (3, -1) {};
		\node [style=none] (44) at (5, -1) {};
		\node [style={qwhite_dot}] (45) at (4, 0) {};
		\node [style=none] (46) at (4, 1.75) {};
		\node [style={qblack_dot}] (47) at (4.75, 0.75) {};
		\node [style={qwhite_dot}] (48) at (5.25, 1.25) {};
		\node [style=none] (49) at (6.25, 0) {$=$};
		\node [style={qwhite_dot}] (50) at (8.25, 0) {};
		\node [style=none] (51) at (7.25, -1.5) {};
		\node [style=none] (52) at (7.25, -1) {};
		\node [style=none] (53) at (9.25, -1.5) {};
		\node [style=none] (54) at (9.25, -1) {};
		\node [style=none] (55) at (8.25, 1.75) {};
		\node [style=none] (56) at (0.25, 0.25) {$\alpha$};
		\node [style=none] (57) at (5.5, 1.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (14.center) to (26);
		\draw [style=double edge] (26) to (30.center);
		\draw [style=double edge] (28) to (27);
		\draw [style=double edge] (26) to (27);
		\draw [style=double edge] (27) to (29);
		\draw [style=double edge] (15.center) to (29);
		\draw [style=double edge] (29) to (31.center);
		\draw [style=double edge, in=180, out=90] (14.center) to (41);
		\draw [style=double edge, in=0, out=90] (15.center) to (41);
		\draw [style=double edge] (41) to (42.center);
		\draw [style=double edge] (38.center) to (43.center);
		\draw [style=double edge, bend left=45] (43.center) to (45);
		\draw [style=double edge] (39.center) to (44.center);
		\draw [style=double edge, bend right=45] (44.center) to (45);
		\draw [style=double edge] (45) to (46.center);
		\draw [style=double edge, bend right] (45) to (47);
		\draw [style=double edge] (47) to (48);
		\draw [style=double edge, bend left] (45) to (47);
		\draw [style=double edge] (51.center) to (52.center);
		\draw [style=double edge, bend left=45] (52.center) to (50);
		\draw [style=double edge] (53.center) to (54.center);
		\draw [style=double edge, bend right=45] (54.center) to (50);
		\draw [style=double edge] (50) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMkstateconj] (0) at (0, -0.5) {$+$};
		\node [style=CPMkstate] (1) at (1, -0.5) {$+$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (2.center);
		\draw [style=double edge] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/possiblehypdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (1) at (-1, 0) {};
		\node [style={white_dot}] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style={white_dot}] (25) at (0.95, 0) {};
		\node [style={white_dot}] (26) at (0, 0) {};
		\node [style=none] (27) at (0, 1) {};
		\node [style=none] (28) at (0.95, 1) {};
		\node [style=none] (29) at (0, -1) {};
		\node [style=none] (30) at (0.95, -1) {};
		\node [style=none] (31) at (1.25, 1) {$H^*$};
		\node [style=none] (32) at (0.25, 1) {$H$};
		\node [style=none] (33) at (-0.7, 1) {$H^*$};
		\node [style=none] (34) at (-1.7, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (2) to (3.center);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw (29.center) to (26);
		\draw (26) to (27.center);
		\draw (30.center) to (25);
		\draw (25) to (28.center);
		\draw [bend left=90, looseness=1.25] (1) to (26);
		\draw [bend left=90, looseness=0.75] (2) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/quantdec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style={qwhite_dot}] (1) at (0, 0) [inner sep=1.2mm] {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=discarding] (3) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (2.center) to (1);
		\draw [style=double edge] (1) to (0.center);
		\draw [style=double edge, in=-90, out=0] (1) to (3.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/quantumnotbeyond.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={qwhite_dot}] (1) at (0, -0.25) {};
		\node [style={qwhite_dot}] (2) at (0.5, 0) {};
		\node [style={qwhite_dot}] (3) at (1, -0.25) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style={qwhite_dot}] (8) at (0, 0.75) {};
		\node [style={qwhite_dot}] (9) at (1, 0.75) {};
		\node [style=smalldiscarding] (10) at (-0.25, 1.25) {};
		\node [style=smalldiscarding] (11) at (1.25, 1.25) {};
		\node [style={qblack_dot}] (12) at (0.5, 1) {};
		\node [style=none] (13) at (2, 0) {$=$};
		\node [style=none] (14) at (0.75, 1.25) {$\pi$};
		\node [style={qwhite_dot}] (15) at (3, -0.25) {};
		\node [style=smalldiscarding] (16) at (3, 0.5) {};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style={qblack_dot}] (19) at (4, -0.5) {};
		\node [style=none] (20) at (4.25, -0.25) {$\pi$};
		\node [style=none] (21) at (5, 0) {$=$};
		\node [style=none] (22) at (6, 0) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-180, out=45] (1) to (2);
		\draw [style=double edge, in=135, out=0] (2) to (3);
		\draw [style=double edge] (1) to (4.center);
		\draw [style=double edge] (3) to (5.center);
		\draw [style=double edge] (1) to (6.center);
		\draw [style=double edge] (3) to (7.center);
		\draw [style=double edge] (6.center) to (8);
		\draw [style=double edge] (8) to (10);
		\draw [style=double edge, in=-180, out=45] (8) to (12);
		\draw [style=double edge, in=135, out=0] (12) to (9);
		\draw [style=double edge] (7.center) to (9);
		\draw [style=double edge] (9) to (11);
		\draw [style=double edge, in=240, out=90, looseness=0.75] (17.center) to (15);
		\draw [style=double edge, in=90, out=-60, looseness=0.75] (15) to (18.center);
		\draw [style=double edge] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/quantumplus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMstate] (0) at (0, -0.75) {$+$};
		\node [style={qwhite_dot}] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge] (0) to (1);
		\draw [style=double edge, in=-90, out=165] (1) to (2.center);
		\draw [style=double edge, in=-90, out=15] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/quantumstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=CPMkstateBIG] (0) at (0, -1) {$\psi$};
		\node [style={qwhite_dot}] (1) at (-0.5, -0.25) {};
		\node [style={qwhite_dot}] (2) at (0, 0) {};
		\node [style={qwhite_dot}] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double edge, in=-180, out=45] (1) to (2);
		\draw [style=double edge, in=135, out=0] (2) to (3);
		\draw [style=double edge] (1) to (4.center);
		\draw [style=double edge] (3) to (5.center);
		\draw [style=double edge] (1) to (6.center);
		\draw [style=double edge] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symmetricsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (7) at (1.5, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=state] (10) at (2.05, 0) {$\bar{k}$};
		\node [style={white_dot}] (11) at (2.5, 0.75) {};
		\node [style={black_dot}] (14) at (2, 0.5) {};
		\node [style={white_dot}] (15) at (3.5, 0) {};
		\node [style=none] (16) at (3.5, 1) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style={white_dot}] (34) at (-3, 0) {};
		\node [style=none] (35) at (-3, 1) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style={white_dot}] (38) at (-2, 0.75) {};
		\node [style=state] (39) at (-1.55, 0) {$k$};
		\node [style={black_dot}] (40) at (-1.5, 0.5) {};
		\node [style={white_dot}] (42) at (-1, 0) {};
		\node [style=none] (43) at (-1, 1) {};
		\node [style=none] (44) at (-1, -1) {};
		\node [style=none] (57) at (-0.5, 0) {$=$};
		\node [style=none] (58) at (-3.95, -0.3) {\small{$\ket{k}\!\in\!\mathcal{K}(\raisebox{-1pt}{\scalebox{1.5}{$\circ$}})$}};
		\node [style=none] (59) at (-3.95, -0.65) {\small{$\ket{k} \neq \ket{0}$}};
		\node [style=none] (60) at (-4, 0.25) {\huge{$\sum$}};
		\node [style=none] (61) at (0.55, -0.3) {\small{$\ket{k}\!\in\!\mathcal{K}(\raisebox{-1pt}{\scalebox{1.5}{$\circ$}})$}};
		\node [style=none] (62) at (0.55, -0.65) {\small{$\ket{k} \neq \ket{0}$}};
		\node [style=none] (63) at (0.5, 0.25) {\huge{$\sum$}};
		\node [style={white_dot}] (64) at (-7.5, 0) {};
		\node [style=none] (65) at (-7.5, 1) {};
		\node [style=none] (66) at (-7.5, -1) {};
		\node [style={white_dot}] (67) at (-6.5, 0.75) {};
		\node [style=state] (68) at (-6.05, 0) {$\lambda$};
		\node [style={black_dot}] (69) at (-6, 0.5) {};
		\node [style={white_dot}] (70) at (-5.5, 0) {};
		\node [style=none] (71) at (-5.5, 1) {};
		\node [style=none] (72) at (-5.5, -1) {};
		\node [style=none] (73) at (4, 0) {$=$};
		\node [style=none] (74) at (-5, 0) {$=$};
		\node [style={white_dot}] (75) at (4.5, 0) {};
		\node [style=none] (76) at (4.5, 1) {};
		\node [style=none] (77) at (4.5, -1) {};
		\node [style=state] (78) at (5.05, 0) {$\lambda$};
		\node [style={white_dot}] (79) at (5.5, 0.75) {};
		\node [style={black_dot}] (80) at (5, 0.5) {};
		\node [style={white_dot}] (81) at (6.5, 0) {};
		\node [style=none] (82) at (6.5, 1) {};
		\node [style=none] (83) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (14);
		\draw (14) to (11);
		\draw (15) to (16.center);
		\draw (17.center) to (15);
		\draw (10) to (14);
		\draw (35.center) to (34);
		\draw (34) to (36.center);
		\draw [bend left, looseness=0.75] (38) to (40);
		\draw [bend left=15] (40) to (42);
		\draw (42) to (43.center);
		\draw (44.center) to (42);
		\draw (39) to (40);
		\draw [bend left] (34) to (38);
		\draw [bend left] (11) to (15);
		\draw (65.center) to (64);
		\draw (64) to (66.center);
		\draw [bend left, looseness=0.75] (67) to (69);
		\draw [bend left=15] (69) to (70);
		\draw (70) to (71.center);
		\draw (72.center) to (70);
		\draw (68) to (69);
		\draw [bend left] (64) to (67);
		\draw (76.center) to (75);
		\draw (75) to (77.center);
		\draw (75) to (80);
		\draw (80) to (79);
		\draw (81) to (82.center);
		\draw (83.center) to (81);
		\draw (78) to (80);
		\draw [bend left] (79) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/symmetricsum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_dot}] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style={white_dot}] (3) at (-1.25, 0.75) {};
		\node [style=state] (4) at (-0.8, 0) {$\lambda$};
		\node [style={black_dot}] (5) at (-0.75, 0.5) {};
		\node [style={white_dot}] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-0.25, -1) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style={white_dot}] (10) at (1.75, 0) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style={white_dot}] (13) at (2.75, 0.75) {};
		\node [style=state] (14) at (3.2, 0) {$\lambda$};
		\node [style={black_dot}] (15) at (3.25, 0.5) {};
		\node [style={white_dot}] (16) at (3.75, 0) {};
		\node [style=none] (17) at (3.75, 1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (4.25, 0) {$+$};
		\node [style={white_dot}] (20) at (5.25, 0) {};
		\node [style=none] (21) at (5.25, 1) {};
		\node [style=none] (22) at (5.25, -1) {};
		\node [style=state] (23) at (5.8, 0) {$\lambda$};
		\node [style={white_dot}] (24) at (6.25, 0.75) {};
		\node [style={black_dot}] (25) at (5.75, 0.5) {};
		\node [style={white_dot}] (26) at (7.25, 0) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=none] (28) at (7.25, -1) {};
		\node [style=none] (29) at (1.25, 0) {$\frac{1}{2}$};
		\node [style=none] (30) at (4.75, 0) {$\frac{1}{2}$};
		\node [style=none] (31) at (8, 0) {$=$};
		\node [style={white_dot}] (32) at (9.25, 0) {};
		\node [style=none] (33) at (9.25, 1) {};
		\node [style=none] (34) at (9.25, -1) {};
		\node [style={white_dot}] (35) at (10.25, 0.75) {};
		\node [style={black_dot}] (37) at (10.75, 0.5) {};
		\node [style={white_dot}] (38) at (11.25, 0) {};
		\node [style=none] (39) at (11.25, 1) {};
		\node [style=none] (40) at (11.25, -1) {};
		\node [style={black_dot}] (41) at (9.75, 0.5) {};
		\node [style=none] (42) at (10.1, -0.5) {};
		\node [style=state] (43) at (10.25, -0.5) {$C$};
		\node [style=none] (44) at (10.4, -0.5) {};
		\node [style=none] (45) at (8.75, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [bend left, looseness=0.75] (3) to (5);
		\draw [bend left=15] (5) to (6);
		\draw (6) to (7.center);
		\draw (8.center) to (6);
		\draw (4) to (5);
		\draw [bend left] (0) to (3);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
		\draw [bend left, looseness=0.75] (13) to (15);
		\draw [bend left=15] (15) to (16);
		\draw (16) to (17.center);
		\draw (18.center) to (16);
		\draw (14) to (15);
		\draw [bend left] (10) to (13);
		\draw (21.center) to (20);
		\draw (20) to (22.center);
		\draw (20) to (25);
		\draw (25) to (24);
		\draw (26) to (27.center);
		\draw (28.center) to (26);
		\draw (23) to (25);
		\draw [bend left] (24) to (26);
		\draw (33.center) to (32);
		\draw (32) to (34.center);
		\draw [in=135, out=0, looseness=0.75] (35) to (37);
		\draw [bend left=15] (37) to (38);
		\draw (38) to (39.center);
		\draw (40.center) to (38);
		\draw [in=45, out=-180, looseness=0.75] (35) to (41);
		\draw [bend right=15] (41) to (32);
		\draw [in=90, out=-60] (41) to (42.center);
		\draw [in=-120, out=90] (44.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

